Replay-Gated Neural Execution: Decoupling Persistent Behavioral Specifications from Neural Realizations in Frozen Language Models

Input-conditioned neural interventions raise a runtime question: what persists when one behavioral specification admits multiple actions whose validity depends on execution state? We introduce replay-gated neural execution, separating five objects: a persistent behavioral predicate, its state-indexed certified realization set, a transient action witness, a budget-limited finder, and execution authorization. Candidates undergo isolated FP32/BF16 replay of the frozen model; commitment additionally requires a valid run audit. Experiments on Qwen3-0.6B and SmolLM2-360M-Instruct establish distinct failure modes for these objects. Independent initializations yield distinct certified actions in all 24 tested fixed-state cells. Unchanged SmolLM2 witnesses remain certified in all 128 native states but only 66 of 384 off-diagonal transfers. All 767 archived Qwen witnesses replay successfully, yet a budget-limited finder misses one known-realizable cell in all three prespecified runs. Of 1,141 replay-submitted candidates, 174 fail item certification. A frozen three-tier cascade uses these boundaries to reject uncertified proposals and escalate audit-valid search misses. On 256 previously sealed Qwen Fresh requests, 221 first certify at the lowest-cost tier and all 256 receive audited authorization, with no observed bypass. Relative to frozen full search, the median singleton search-and-certification cost ratio is 0.1055 and P95 is 1.3485, including failed tiers. Within the studied behavioral family on two small models, these results support state-indexed, set-valued execution semantics: specifications persist, search proposes witnesses, and replay certification plus run audit grants execution authority.

==> media/figure-runtime-journal.tex <==
% Authority-separated runtime; detailed rejection routing is in Figure 3.
\begin{tikzpicture}[
  font=\footnotesize\sffamily,text=FigInk,
  flow/.style={-{Latex[length=1.9mm]},draw=FigInk!75,line width=.75pt},
  box/.style={rounded corners=3pt,align=center,line width=.65pt,inner sep=5pt},
  sub/.style={font=\scriptsize\sffamily,text=FigMuted,align=center}]
  \fill[FigViolet!5,rounded corners=4pt] (0,.15) rectangle (3.05,5.93);
  \fill[FigBlue!4,rounded corners=4pt] (3.40,.15) rectangle (7.05,5.93);
  \fill[FigTeal!4,rounded corners=4pt] (7.40,.15) rectangle (12.00,5.93);
  \fill[FigInk!3,rounded corners=4pt] (12.35,.15) rectangle (16.45,5.93);
  \foreach \x/\label in {.20/Specify,3.60/Propose,7.60/Certify,12.55/Authorize}{
    \node[anchor=west,font=\footnotesize\sffamily\bfseries,text=FigMuted] at (\x,5.63) {\label};
  }
  \node[box,draw=FigViolet!60,fill=white,minimum width=2.70cm,minimum height=1.05cm] (u) at (1.52,4.30)
    {\textbf{Semantic target $U$}\\[3pt]{\scriptsize desired behavior}};
  \node[box,draw=FigInk!30,fill=white,minimum width=2.70cm,minimum height=1.05cm] (state) at (1.52,2.15)
    {\textbf{Snapshot $\bar s$}\\[3pt]{\scriptsize hidden state / KV / RNG}};
  \node[box,draw=FigBlue!60,fill=white,minimum width=3.20cm,minimum height=1.05cm] (finder) at (5.22,4.30)
    {\textbf{Budgeted search $\gamma_k$}\\[3pt]
    {\scriptsize\textcolor{FigBlue}{Tier 1}\ $\to$\ \textcolor{FigTeal}{Tier 2}\ $\to$\ \textcolor{FigOrange}{Tier 3}}};
  \node[box,draw=FigBlue!60,fill=white,minimum width=3.20cm,minimum height=1.05cm] (a) at (5.22,2.15)
    {\textbf{Candidate action $a$}\\[3pt]{\scriptsize residual-stream writes}};
  \draw[flow] (u.east) -- (finder.west);
  \draw[flow] (finder.south) -- (a.north);
  \draw[flow,draw=FigMuted] (state.north) -- (1.52,3.18) -- node[above,sub]{redacted telemetry $o$} (4.08,3.18) -- (4.08,0 |- finder.south);
  \node[box,draw=FigTeal!55,fill=white,minimum width=4.20cm,minimum height=2.35cm] (replay) at (9.70,2.15) {};
  \node[font=\footnotesize\sffamily\bfseries] at (9.70,3.04) {Frozen-model replay};
  \foreach \y/\layer in {2.58/7,2.20/14,1.82/21}{
    \fill[FigInk!7,rounded corners=1pt] (7.98,\y-.13) rectangle (9.66,\y+.13);
    \node[anchor=west,font=\tiny\sffamily] at (8.02,\y) {L\layer};
    \foreach \x in {8.82,9.13,9.44}{\fill[FigBlue] (\x,\y) circle[radius=1.55pt];}
  }
  \node[box,draw=FigTeal!45,fill=FigTeal!5,minimum width=1.36cm,minimum height=.43cm,font=\scriptsize\sffamily] at (10.77,2.48) {FP32};
  \node[box,draw=FigTeal!45,fill=FigTeal!5,minimum width=1.36cm,minimum height=.43cm,font=\scriptsize\sffamily] at (10.77,1.90) {BF16};
  \node[sub] at (9.70,1.29) {9 write slots; frozen weights};
  \draw[flow] (a.east) -- (replay.west);
  \draw[flow,draw=FigMuted] (state.south) -- (1.52,.60) -- node[below,sub]{restore before replay} (9.70,.60) -- (replay.south);
  \node[box,draw=FigTeal!65,fill=white,minimum width=4.20cm,minimum height=1.05cm] (cert) at (9.70,4.30)
    {\textbf{ReplayCert}\\[3pt]{\scriptsize valid for this target and state}};
  \draw[flow,draw=FigTeal] (replay.north) -- (cert.south);
  \node[box,draw=FigInk!35,fill=white,minimum width=3.45cm,minimum height=1.05cm] (audit) at (14.40,4.30)
    {\textbf{Run audit}\\[3pt]{\scriptsize trajectory integrity}};
  \draw[flow,draw=FigMuted] (finder.north) -- (5.22,5.14) -- node[below,sub,inner sep=1pt]{search trajectory $T$} (14.40,5.14) -- (audit.north);
  \node[box,draw=FigTeal!65,fill=white,minimum width=3.45cm,minimum height=1.05cm] (auth) at (14.40,2.15)
    {\textbf{Execution authorization}\\[3pt]{\scriptsize certificate + audit must pass}};
  \draw[flow,draw=FigTeal] (cert.east) -- (12.17,4.30) |- (auth.west);
  \draw[flow] (audit.south) -- (auth.north);
  \node[box,draw=FigBlue,fill=FigBlue,text=white,minimum width=3.45cm,minimum height=.68cm] (commit) at (14.40,.60)
    {\textbf{Commit action $a$}};
  \draw[flow] (auth.south) -- (commit.north);
\end{tikzpicture}

